OpenAHBU: Open-sourced Automatic Human Behaviour Understanding Toolkit Through Facial Behaviour Analysis

Automatic facial behaviour understanding (AFBU) is fundamental to various human-centred applications, yet existing academically available toolkits offer limited functionality, closed training pipelines, and weak generalisation. This paper presents OpenAHBU, a fully open-sourced, generalisable toolkit integrating 11 AFBU functions across three semantic levels: (i) short-term external facial attributes, including landmarks, blendshapes, Action Units, and expressions; (ii) short-term facial behaviour-related human psychological states, including valence/arousal and pain; and (iii) long-term facial behaviour-related psychological traits, including depression and personality. Particularly, we re-developed eight functions, where at least four deep learning models covering different computational complexities are developed for each function, providing flexible deployment on resource-constrained and high-throughput computing scenarios. More importantly, models of most functions are trained on a comprehensive corpus aggregating multiple academically available datasets, ensuring robust cross-dataset generalisability.In addition, we include a Synergistic Multi-task Enhancement (SMTE) module to efficiently and adaptively enhance each OpenAHBU function by leveraging the complementary cues contained in its most-related support function's predictions.Extensive evaluations demonstrate that our OpenAHBU outperformed existing open-source toolkits not only in functional coverage but also the predictive performances, while providing superior deployment flexibility across diverse computational scenarios.With fully publicly available training and inference scripts, pre-trained weights, user-friendly GUI, Python library, and cross-platform compatibility, our OpenAHBU provides a reproducible, scalable and extensible toolkit at https://github.com/OpenAHBU/OpenAHBU.

==> (inline-0) <==
\begin{tabular}{l|c|cccccccccccccccccc|c}
\Xhline{5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{18}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~------------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{05} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{09} &
  \textbf{10} &
  \textbf{12} &
  \textbf{14} &
  \textbf{15} &
  \textbf{16} &
  \textbf{17} &
  \textbf{23} &
  \textbf{24} &
  \textbf{25} &
  \textbf{26} &
  \textbf{27} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{=====================}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  85.17 &
  78.87 &
  84.16 &
  \cellcolor{gray!30}\textbf{90.89} &
  84.72 &
  87.71 &
  95.05 &
  90.24 &
  90.74 &
  71.77 &
  \cellcolor{gray!15}\underline{89.77} &
  89.40 &
  83.63 &
  \cellcolor{gray!15}\underline{84.99} &
  81.90 &
  88.82 &
  77.26 &
  96.83 &
  86.22 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  83.19 &
  79.02 &
  85.35 &
  87.21 &
  84.68 &
  86.52 &
  97.08 &
  90.14 &
  90.02 &
  72.54 &
  88.86 &
  88.38 &
  82.34 &
  83.17 &
  82.30 &
  88.25 &
  77.70 &
  96.44 &
  85.73 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  \cellcolor{gray!30}\textbf{85.60} &
  \cellcolor{gray!15}\underline{80.88} &
  \cellcolor{gray!30}\textbf{87.56} &
  90.02 &
  \cellcolor{gray!30}\textbf{85.95} &
  87.85 &
  \cellcolor{gray!30}\textbf{98.16} &
  \cellcolor{gray!30}\textbf{90.93} &
  91.50 &
  73.80 &
  88.71 &
  \cellcolor{gray!15}\underline{91.54} &
  \cellcolor{gray!30}\textbf{84.97} &
  83.93 &
  82.77 &
  \cellcolor{gray!15}\underline{89.69} &
  78.56 &
  96.46 &
  \cellcolor{gray!30}\textbf{87.16} \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  84.88 &
  \cellcolor{gray!30}\textbf{80.93} &
  \cellcolor{gray!15}\underline{86.26} &
  89.28 &
  85.26 &
  87.22 &
  96.52 &
  90.53 &
  \cellcolor{gray!30}\textbf{91.75} &
  \cellcolor{gray!15}\underline{74.17} &
  \cellcolor{gray!30}\textbf{89.97} &
  \cellcolor{gray!30}\textbf{91.67} &
  \cellcolor{gray!15}\underline{84.86} &
  \cellcolor{gray!30}\textbf{85.12} &
  \cellcolor{gray!15}\underline{83.30} &
  89.05 &
  \cellcolor{gray!30}\textbf{78.97} &
  97.27 &
  \cellcolor{gray!15}\underline{87.06} \\ \hhline{=====================}
\color{gray!75}MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  \color{gray!75}87.58 &
  \color{gray!75}83.58 &
  \color{gray!75}84.35 &
  \color{gray!75}- &
  \color{gray!75}84.63 &
  \color{gray!75}88.32 &
  \color{gray!75}94.27 &
  \color{gray!75}90.63 &
  \color{gray!75}91.42 &
  \color{gray!75}70.90 &
  \color{gray!75}90.28 &
  \color{gray!75}- &
  \color{gray!75}81.69 &
  \color{gray!75}87.26 &
  \color{gray!75}82.81 &
  \color{gray!75}90.39 &
  \color{gray!75}81.39 &
  \color{gray!75}- &
  \color{gray!75}85.97 \\ \hhline{=====================}
MAE-Face-B \cite{ma2024facial} &
  TAC 2024 &
  84.61 &
  77.87 &
  85.46 &
  89.82 &
  85.41 &
  \cellcolor{gray!30}\textbf{88.30} &
  \cellcolor{gray!15}\underline{98.07} &
  90.38 &
  \cellcolor{gray!15}\underline{91.64} &
  71.88 &
  89.11 &
  90.82 &
  84.60 &
  83.07 &
  83.21 &
  \cellcolor{gray!30}\textbf{90.06} &
  \cellcolor{gray!15}\underline{78.75} &
  97.31 &
  86.69 \\ 
  FMAE-B \cite{ning2024representation} &
  FG 2025 &
  \cellcolor{gray!15}\underline{85.40} &
  78.90 &
  84.24 &
  87.86 &
  85.06 &
  \cellcolor{gray!15}\underline{88.02} &
  97.13 &
  \cellcolor{gray!15}\underline{90.68} &
  90.81 &
  68.22 &
  89.74 &
  88.95 &
  84.67 &
  83.37 &
  \cellcolor{gray!30}\textbf{84.19} &
  89.59 &
  78.11 &
  \cellcolor{gray!15}\underline{97.78} &
  86.26 \\ 
  FMAE-L \cite{ning2024representation} &
  FG 2025 &
  84.18 &
  76.27 &
  85.63 &
  \cellcolor{gray!15}\underline{90.04} &
  \cellcolor{gray!15}\underline{85.57} &
  87.78 &
  97.93 &
  89.95 &
  91.04 &
  \cellcolor{gray!30}\textbf{74.40} &
  86.76 &
  90.03 &
  84.29 &
  84.65 &
  82.79 &
  89.60 &
  76.03 &
  \cellcolor{gray!30}\textbf{97.86} &
  86.38 \\ 
  \Xhline{5px}
\end{tabular}
\begin{tabular}{l|c|cccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{12}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{10} &
  \textbf{12} &
  \textbf{14} &
  \textbf{15} &
  \textbf{17} &
  \textbf{23} &
  \textbf{24} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  55.47 &
  34.47 &
  54.11 &
  82.61 &
  82.68 &
  84.46 &
  86.30 &
  72.81 &
  60.76 &
  68.26 &
  53.04 &
  57.94 &
  66.08 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  55.39 &
  40.31 &
  58.89 &
  80.81 &
  83.33 &
  83.78 &
  87.60 &
  70.56 &
  57.43 &
  67.98 &
  51.88 &
  59.57 &
  66.46 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  64.10 &
  37.03 &
  61.01 &
  80.69 &
  82.76 &
  85.12 &
  89.40 &
  71.04 &
  56.98 &
  68.88 &
  52.30 &
  58.54 &
  67.32 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  61.64 &
  32.49 &
  52.14 &
  80.68 &
  80.63 &
  85.80 &
  88.68 &
  70.35 &
  60.24 &
  68.04 &
  54.12 &
  61.81 &
  66.39 \\ \hhline{===============}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  59.52 &
  41.40 &
  56.50 &
  81.47 &
  82.12 &
  83.36 &
  86.39 &
  65.80 &
  62.54 &
  65.13 &
  55.92 &
  59.43 &
  66.63\\ \hhline{===============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  60.64 &
  38.10 &
  59.14 &
  80.01 &
  83.27 &
  84.98 &
  88.61 &
  69.19 &
  59.88 &
  68.53 &
  55.50 &
  60.72 &
  67.38 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  62.75 &
  36.83 &
  59.62 &
  81.11 &
  82.89 &
  84.77 &
  88.48 &
  69.62 &
  62.56 &
  68.72 &
  55.11 &
  62.01 &
  67.87 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  66.00 &
  35.30 &
  56.87 &
  80.47 &
  81.19 &
  84.74 &
  85.27 &
  70.77 &
  58.60 &
  68.68 &
  56.87 &
  61.91 &
  67.23 \\ 
  \Xhline{1.5px}
\end{tabular}
\begin{tabular}{l|c|cccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{12}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{10} &
  \textbf{12} &
  \textbf{14} &
  \textbf{15} &
  \textbf{17} &
  \textbf{23} &
  \textbf{24} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  85.29 &
  76.80 &
  83.38 &
  91.44 &
  87.86 &
  89.65 &
  93.09 &
  74.52 &
  85.94 &
  82.37 &
  82.89 &
  88.86 &
  85.18 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  84.31 &
  76.69 &
  86.37 &
  90.13 &
  87.20 &
  88.70 &
  92.82 &
  72.55 &
  82.84 &
  81.23 &
  80.54 &
  89.19 &
  84.38 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  87.44 &
  80.16 &
  89.93 &
  89.99 &
  87.14 &
  89.32 &
  94.43 &
  71.80 &
  81.73 &
  83.95 &
  81.17 &
  89.20 &
  85.52 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  86.05 &
  78.07 &
  88.87 &
  89.08 &
  83.53 &
  89.07 &
  94.38 &
  72.11 &
  83.96 &
  83.17 &
  82.10 &
  90.08 &
  85.04 \\ \hhline{===============}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  84.64 &
  80.23 &
  84.28 &
  90.20 &
  86.06 &
  86.51 &
  93.18 &
  70.78 &
  86.77 &
  80.34 &
  84.44 &
  89.25 &
  84.72\\ \hhline{===============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  86.26 &
  78.42 &
  86.36 &
  88.96 &
  88.08 &
  88.65 &
  94.25 &
  71.68 &
  84.72 &
  82.73 &
  81.06 &
  88.89 &
  85.00 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  86.63 &
  76.20 &
  88.08 &
  89.15 &
  86.91 &
  88.78 &
  94.41 &
  72.72 &
  86.29 &
  83.15 &
  82.21 &
  90.92 &
  85.45 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  87.02 &
  76.48 &
  88.30 &
  89.87 &
  87.41 &
  88.07 &
  93.55 &
  73.20 &
  83.45 &
  82.43 &
  83.24 &
  89.98 &
  85.25 \\ 
  \Xhline{1.5px}
\end{tabular}
\begin{tabular}{l|c|cccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{8}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~--------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \textbf{09} &
  \textbf{12} &
  \textbf{25} &
  \textbf{26} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===========}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  76.72 &
  52.76 &
  64.87 &
  34.52 &
  49.89 &
  62.45 &
  86.96 &
  55.52 &
  60.46 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  72.77 &
  59.28 &
  74.02 &
  44.23 &
  49.82 &
  70.42 &
  92.39 &
  62.60 &
  65.69 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  76.91 &
  62.57 &
  74.78 &
  48.07 &
  62.27 &
  65.36 &
  93.61 &
  64.56 &
  68.52 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  74.26 &
  67.47 &
  74.22 &
  54.59 &
  54.91 &
  70.70 &
  91.84 &
  66.67 &
  69.33 \\ \hhline{===========}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  80.33 &
  41.26 &
  55.13 &
  34.62 &
  48.99 &
  65.67 &
  90.51 &
  54.23 &
  58.84 \\ \hhline{===========}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  78.59 &
  64.01 &
  75.96 &
  59.39 &
  76.92 &
  70.01 &
  93.87 &
  69.48 &
  73.53 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  73.03 &
  63.05 &
  75.19 &
  52.35 &
  62.79 &
  73.36 &
  94.08 &
  65.24 &
  69.88 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  76.02 &
  72.05 &
  74.85 &
  54.97 &
  70.55 &
  73.88 &
  94.55 &
  67.49 &
  73.05\\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|cccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{8}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~--------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \textbf{09} &
  \textbf{12} &
  \textbf{25} &
  \textbf{26} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===========}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  97.64 &
  93.86 &
  93.06 &
  85.64 &
  95.26 &
  92.48 &
  95.11 &
  89.44 &
  92.81 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  79.71 &
  85.98 &
  93.79 &
  86.02 &
  97.25 &
  91.62 &
  98.02 &
  90.56 &
  90.37 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  96.18 &
  97.83 &
  95.09 &
  92.94 &
  98.19 &
  95.09 &
  98.78 &
  93.02 &
  95.89 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  96.14 &
  92.74 &
  96.73 &
  94.60 &
  96.48 &
  94.90 &
  99.19 &
  93.80 &
  95.57 \\ \hhline{===========}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  98.64 &
  96.84 &
  89.98 &
  85.99 &
  94.27 &
  89.54 &
  96.99 &
  94.28 &
  93.32 \\ \hhline{===========}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  98.03 &
  98.09 &
  96.84 &
  94.88 &
  98.39 &
  95.72 &
  99.09 &
  95.32 &
  97.04 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  95.43 &
  96.91 &
  95.18 &
  92.87 &
  97.49 &
  95.96 &
  99.08 &
  95.13 &
  96.01 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  93.75 &
  96.62 &
  96.54 &
  94.08 &
  98.08 &
  94.52 &
  99.38 &
  95.01 &
  96.00\\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|ccccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{13}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~-------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{05} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{09} &
  \textbf{10} &
  \textbf{12} &
  \textbf{16} &
  \textbf{17} &
  \textbf{25} &
  \textbf{26} &
  \textbf{27} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{================}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  72.73 &
  71.92 &
  83.95 &
  71.36 &
  53.81 &
  75.07 &
  73.29 &
  76.47 &
  65.48 &
  61.75 &
  94.63 &
  70.23 &
  82.93 &
  73.36 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  79.36 &
  74.92 &
  82.35 &
  69.43 &
  51.09 &
  69.21 &
  69.69 &
  74.53 &
  61.21 &
  62.63 &
  93.46 &
  69.30 &
  83.87 &
  72.39 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  79.26 &
  77.54 &
  84.74 &
  73.52 &
  50.81 &
  77.01 &
  76.87 &
  79.84 &
  66.06 &
  63.85 &
  95.40 &
  76.99 &
  85.89 &
  75.98 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  80.44 &
  77.81 &
  83.31 &
  73.09 &
  53.66 &
  75.28 &
  74.61 &
  77.94 &
  66.89 &
  66.36 &
  94.92 &
  77.90 &
  84.46 &
  75.90 \\ \hhline{================}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  82.43 &
  79.66 &
  84.96 &
  74.02 &
  48.89 &
  78.61 &
  76.67 &
  79.03 &
  67.81 &
  68.63 &
  95.73 &
  75.05 &
  86.16 &
  76.74 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  77.80 &
  74.29 &
  84.36 &
  70.83 &
  49.44 &
  77.11 &
  72.91 &
  76.15 &
  66.91 &
  67.34 &
  94.19 &
  71.98 &
  85.12 &
  74.49 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  80.00 &
  80.84 &
  82.19 &
  71.50 &
  47.67 &
  78.40 &
  75.84 &
  71.82 &
  66.89 &
  68.97 &
  95.18 &
  77.70 &
  86.41 &
  75.65 \\ 
  \Xhline{1.5px}
\end{tabular}
\begin{tabular}{l|c|ccccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{13}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~-------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{05} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{09} &
  \textbf{10} &
  \textbf{12} &
  \textbf{16} &
  \textbf{17} &
  \textbf{25} &
  \textbf{26} &
  \textbf{27} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{================}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  91.11 &
  92.82 &
  93.55 &
  90.53 &
  87.77 &
  94.66 &
  89.55 &
  92.91 &
  89.40 &
  94.79 &
  96.96 &
  89.93 &
  96.83 &
  92.37 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  93.71 &
  94.16 &
  92.53 &
  86.26 &
  85.17 &
  93.27 &
  86.55 &
  91.74 &
  88.38 &
  94.33 &
  96.09 &
  89.45 &
  96.44 &
  91.39 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  93.48 &
  94.37 &
  94.41 &
  89.81 &
  90.13 &
  95.94 &
  90.50 &
  94.00 &
  91.54 &
  96.00 &
  97.23 &
  91.47 &
  96.46 &
  93.49 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  92.91 &
  94.04 &
  93.29 &
  88.88 &
  90.37 &
  94.93 &
  90.22 &
  93.32 &
  91.67 &
  96.63 &
  96.49 &
  91.83 &
  97.27 &
  93.22 \\ \hhline{================}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  94.27 &
  95.26 &
  94.35 &
  89.49 &
  85.40 &
  95.72 &
  91.57 &
  91.74 &
  90.82 &
  96.70 &
  97.51 &
  92.09 &
  97.31 &
  93.25 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  93.41 &
  92.66 &
  93.69 &
  86.98 &
  81.69 &
  94.67 &
  89.50 &
  90.94 &
  88.95 &
  96.33 &
  96.93 &
  91.18 &
  97.78 &
  91.90 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  93.28 &
  94.99 &
  92.45 &
  89.10 &
  80.25 &
  95.90 &
  89.60 &
  90.42 &
  90.03 &
  95.07 &
  97.01 &
  92.48 &
  97.86 &
  92.19 \\ 
  \Xhline{1.5px}
\end{tabular}
\begin{tabular}{l|c|ccccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{9}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~---------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{05} &
  \cellcolor{gray!15}\textbf{06} &
  \textbf{07} &
  \textbf{12} &
  \textbf{17} &
  \textbf{25} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  33.33 &
  0.00 &
  35.29 &
  30.77 &
  0.00 &
  0.00 &
  50.00 &
  16.00 &
  28.57 &
  21.55 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  18.18 &
  0.00 &
  35.29 &
  18.18 &
  0.00 &
  0.00 &
  58.82 &
  34.48 &
  25.00 &
  21.11 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  30.77 &
  0.00 &
  35.29 &
  22.22 &
  0.00 &
  0.00 &
  63.16 &
  22.22 &
  28.57 &
  22.47 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  33.33 &
  0.00 &
  33.33 &
  50.00 &
  0.00 &
  0.00 &
  60.00 &
  38.71 &
  28.57 &
  27.10 \\ \hhline{============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  28.57 &
  0.00 &
  33.33 &
  44.44 &
  0.00 &
  28.57 &
  60.00 &
  48.49 &
  28.57 &
  30.22 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  30.77 &
  0.00 &
  35.29 &
  33.33 &
  0.00 &
  0.00 &
  70.00 &
  44.44 &
  28.57 &
  26.93 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  18.18 &
  0.00 &
  35.29 &
  33.33 &
  0.00 &
  28.57 &
  73.68 &
  40.00 &
  28.57 &
  28.62 \\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|ccccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{9}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~---------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{05} &
  \cellcolor{gray!15}\textbf{06} &
  \textbf{07} &
  \textbf{12} &
  \textbf{17} &
  \textbf{25} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  79.11 &
  69.54 &
  84.62 &
  90.27 &
  34.62 &
  68.14 &
  79.26 &
  80.82 &
  78.18 &
  73.84 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  73.26 &
  80.22 &
  81.84 &
  93.06 &
  44.76 &
  58.57 &
  89.93 &
  88.32 &
  69.54 &
  75.50 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  73.93 &
  53.00 &
  69.08 &
  88.51 &
  82.87 &
  74.43 &
  74.96 &
  76.35 &
  65.11 &
  73.14 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  75.85 &
  65.95 &
  79.33 &
  88.61 &
  31.82 &
  62.71 &
  80.67 &
  84.59 &
  56.83 &
  69.60 \\ \hhline{============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  83.93 &
  71.46 &
  90.19 &
  76.60 &
  56.29 &
  89.57 &
  81.33 &
  82.04 &
  69.66 &
  77.90 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  74.44 &
  63.91 &
  88.44 &
  89.13 &
  50.00 &
  81.43 &
  86.52 &
  84.22 &
  62.11 &
  75.58 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  83.63 &
  83.45 &
  84.57 &
  95.45 &
  41.96 &
  79.71 &
  84.74 &
  87.40 &
  76.50 &
  79.71 \\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{7}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~-------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{12} &
  \textbf{14} &
  \textbf{17} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{==========}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  0.00 &
  0.00 &
  75.97 &
  25.76 &
  43.77 &
  21.26 &
  43.64 &
  30.06 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  0.00 &
  0.00 &
  79.07 &
  13.33 &
  40.23 &
  25.47 &
  42.72 &
  28.69 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  0.00 &
  0.00 &
  83.80 &
  9.11 &
  46.77 &
  25.45 &
  53.00 &
  31.16 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  0.00 &
  0.00 &
  83.47 &
  1.17 &
  47.04 &
  33.21 &
  66.67 &
  33.08 \\ \hhline{==========}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  0.00 &
  0.00 &
  78.31 &
  0.62 &
  41.99 &
  32.18 &
  41.16 &
  27.75 \\ \hhline{==========}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  0.00 &
  0.00 &
  81.54 &
  0.00 &
  45.06 &
  32.94 &
  64.88 &
  32.06 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  0.00 &
  0.00 &
  80.46 &
  6.19 &
  26.61 &
  20.70 &
  51.71 &
  26.52 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  0.00 &
  0.00 &
  79.04 &
  4.71 &
  41.40 &
  34.22 &
  69.32 &
  32.67 \\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|ccccccc|c}
\Xhline{1.3px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{7}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~-------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{12} &
  \textbf{14} &
  \textbf{17} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{==========}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  54.87 &
  26.87 &
  86.05 &
  46.77 &
  82.91 &
  61.90 &
  84.76 &
  63.45 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  79.11 &
  87.49 &
  85.74 &
  54.15 &
  79.68 &
  64.49 &
  75.28 &
  75.13 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  55.28 &
  95.94 &
  92.22 &
  52.41 &
  87.36 &
  68.99 &
  84.33 &
  76.65 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  92.05 &
  91.95 &
  90.70 &
  55.21 &
  82.55 &
  64.38 &
  88.62 &
  80.78 \\ \hhline{==========}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  70.19 &
  46.13 &
  85.88 &
  36.98 &
  88.88 &
  75.60 &
  84.08 &
  69.68 \\ \hhline{==========}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  65.25 &
  78.19 &
  87.21 &
  41.04 &
  90.40 &
  74.08 &
  92.36 &
  75.50 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  80.71 &
  45.97 &
  85.33 &
  54.15 &
  82.43 &
  68.46 &
  89.83 &
  72.41 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  89.68 &
  74.89 &
  82.29 &
  35.40 &
  90.59 &
  81.89 &
  91.82 &
  78.08 \\ 
  \Xhline{1.3px}
\end{tabular}
\begin{tabular}{l|c|cccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{12}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{10} &
  \textbf{12} &
  \textbf{15} &
  \textbf{23} &
  \textbf{24} &
  \textbf{25} &
  \textbf{26} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  54.97 &
  49.85 &
  54.86 &
  62.26 &
  73.32 &
  73.58 &
  73.73 &
  29.93 &
  21.45 &
  18.47 &
  82.84 &
  29.34 &
  52.05 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  55.79 &
  50.77 &
  55.58 &
  62.48 &
  70.62 &
  74.38 &
  72.18 &
  17.98 &
  9.12 &
  11.89 &
  82.36 &
  39.64 &
  50.23 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  57.40 &
  49.56 &
  59.33 &
  64.98 &
  74.47 &
  76.41 &
  73.64 &
  33.40 &
  21.46 &
  16.47 &
  84.73 &
  33.15 &
  53.77 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  56.97 &
  50.15 &
  57.19 &
  62.63 &
  72.62 &
  74.88 &
  73.42 &
  24.41 &
  19.27 &
  11.62 &
  84.05 &
  39.05 &
  52.19 \\ \hhline{===============}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  59.39 &
  53.22 &
  56.01 &
  62.22 &
  74.53 &
  74.54 &
  74.70 &
  9.41 &
  11.28 &
  9.91 &
  84.47 &
  38.48 &
  50.68 \\ \hhline{===============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  53.64 &
  46.43 &
  57.17 &
  64.43 &
  74.61 &
  75.48 &
  73.65 &
  22.70 &
  20.33 &
  18.29 &
  83.80 &
  40.92 &
  52.62 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  56.26 &
  46.57 &
  55.57 &
  64.37 &
  74.82 &
  75.76 &
  73.39 &
  31.26 &
  18.18 &
  19.00 &
  84.15 &
  37.02 &
  53.03 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  50.80 &
  44.51 &
  58.04 &
  64.21 &
  75.10 &
  75.29 &
  72.96 &
  13.24 &
  21.30 &
  11.02 &
  84.37 &
  38.25 &
  50.76 \\ 
  \Xhline{1.5px}
\end{tabular}
\begin{tabular}{l|c|cccccccccccc|c}
\Xhline{1.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} & \cellcolor{gray!15} &
  \multicolumn{12}{c|}{\cellcolor{gray!15} \textbf{AU}} &
  \cellcolor{gray!15} \\ \hhline{~~------------}
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}\textbf{Methods}} &
    \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Year}} &
  \textbf{01} &
  \textbf{02} &
  \cellcolor{gray!15}\textbf{04} &
  \cellcolor{gray!15}\textbf{06} &
  \cellcolor{gray!15}\textbf{07} &
  \textbf{10} &
  \textbf{12} &
  \textbf{15} &
  \textbf{23} &
  \textbf{24} &
  \textbf{25} &
  \textbf{26} &
  \multirow{-2}{*}{\cellcolor{gray!15}\textbf{Avg.}} \\ \hhline{===============}
GraphAU(Res50) \cite{luo2022learning} &
  IJCAI 2022 &
  83.79 &
  77.76 &
  83.49 &
  82.59 &
  87.76 &
  90.17 &
  90.01 &
  87.86 &
  81.44 &
  74.94 &
  86.76 &
  75.66 &
  83.52 \\
GraphAU(ViT-S) \cite{luo2022learning} &
  IJCAI 2022 &
  81.98 &
  78.10 &
  83.93 &
  82.27 &
  86.47 &
  90.21 &
  88.72 &
  86.62 &
  78.35 &
  75.79 &
  85.70 &
  76.25 &
  82.87 \\
GraphAU(ViT-B) \cite{luo2022learning} &
  IJCAI 2022 &
  83.80 &
  78.27 &
  86.08 &
  83.63 &
  87.71 &
  90.82 &
  90.10 &
  86.42 &
  79.89 &
  76.45 &
  87.47 &
  76.41 &
  83.92 \\
GraphAU(ViT-L) \cite{luo2022learning} &
  IJCAI 2022 &
  83.15 &
  79.04 &
  85.10 &
  82.88 &
  87.47 &
  90.44 &
  90.48 &
  88.41 &
  80.80 &
  76.87 &
  86.68 &
  76.89 &
  84.02 \\ \hhline{===============}
MDHR(Res50) \cite{wang2024multi} &
  CVPR 2024 &
  86.73 &
  82.56 &
  83.65 &
  82.72 &
  88.51 &
  90.90 &
  90.85 &
  88.05 &
  82.80 &
  75.67 &
  88.70 &
  80.73 &
  85.16 \\ \hhline{===============}
MAE-Face \cite{ma2024facial} &
  TAC 2024 &
  82.66 &
  75.73 &
  83.93 &
  83.27 &
  88.27 &
  90.57 &
  90.32 &
  88.33 &
  82.42 &
  78.69 &
  87.86 &
  76.24 &
  84.02 \\ 
  FMAE(ViT-B) \cite{ning2024representation} &
  FG 2025 &
  83.95 &
  77.06 &
  82.54 &
  82.68 &
  88.08 &
  90.80 &
  89.25 &
  88.34 &
  79.74 &
  78.25 &
  87.32 &
  76.00 &
  83.67 \\ 
  FMAE(ViT-L) \cite{ning2024representation} &
  FG 2025 &
  82.23 &
  74.06 &
  83.90 &
  83.24 &
  87.91 &
  90.08 &
  89.96 &
  85.85 &
  82.00 &
  76.40 &
  87.25 &
  73.29 &
  83.01 \\ 
  \Xhline{1.5px}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cccccc|cccccc}
\Xhline{4.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15}  &
  \multicolumn{6}{c|}{\cellcolor{gray!15} \textbf{BioVid}} &
  \multicolumn{6}{c}{\cellcolor{gray!15} \textbf{MIntPAIN}} \\ \hhline{~------||------}
\rowcolor{gray!15} 
\cellcolor{gray!15}  &
  \multicolumn{2}{c}{\cellcolor{gray!15} \textbf{No Pain}} &
  \multicolumn{2}{c}{\cellcolor{gray!15} \textbf{Pain}} &
  \multicolumn{2}{c|}{\cellcolor{gray!15} \textbf{Mean}} &
  \multicolumn{2}{c}{\cellcolor{gray!15} \textbf{No Pain}} &
  \multicolumn{2}{c}{\cellcolor{gray!15} \textbf{Pain}} &
  \multicolumn{2}{c}{\cellcolor{gray!15} \textbf{Mean}} \\ \hhline{~--||--||--||--||--||--}
\rowcolor{gray!15} 
\multirow{-3}{*}{\cellcolor{gray!15} \textbf{Methods}} &
  Acc↑ &
  F1↑ &
  Acc↑ &
  F1↑ &
  Acc↑ &
  F1↑ &
  Acc↑ &
  F1↑ &
  Acc↑ &
  F1↑ &
  Acc↑ &
  F1↑ \\ \hhline{=============}
MAE-DFER-B &
  86.03 &
  77.23 &
  63.24 &
  71.37 &
  74.63 &
  74.30 &
  99.37 &
  91.65 &
  29.49 &
  44.66 &
  64.43 &
  68.16 \\ \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FAUD)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}86.32\\ \cellcolor{gray!30}\textbf{(+0.34\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.75\\ \cellcolor{gray!30}\textbf{(+0.67\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}64.26\\ \cellcolor{gray!30}\textbf{(+1.61\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.23\\ \cellcolor{gray!30}\textbf{(+1.20\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.29\\ \cellcolor{gray!30}\textbf{(+0.88\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.99\\ \cellcolor{gray!30}\textbf{(+0.93\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}98.10\\ (-1.28\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.69\\ \cellcolor{gray!30}\textbf{(+0.04\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}35.90\\ \cellcolor{gray!30}\textbf{(+21.74\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}50.00\\ \cellcolor{gray!30}\textbf{(+11.96\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}67.00\\ \cellcolor{gray!30}\textbf{(+3.99\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}70.85\\ \cellcolor{gray!30}\textbf{(+3.95\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FAUE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}87.06\\ \cellcolor{gray!30}\textbf{(+1.20\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.89\\ \cellcolor{gray!30}\textbf{(+0.85\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}63.53\\ \cellcolor{gray!30}\textbf{(+0.46\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.00\\ \cellcolor{gray!30}\textbf{(+0.88\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.29\\ \cellcolor{gray!30}\textbf{(+0.88\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.95\\ \cellcolor{gray!30}\textbf{(+0.87\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}99.05\\ (-0.32\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.90\\ \cellcolor{gray!30}\textbf{(+0.27\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}33.33\\ \cellcolor{gray!30}\textbf{(+13.02\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}48.60\\ \cellcolor{gray!30}\textbf{(+8.82\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.19\\ \cellcolor{gray!30}\textbf{(+2.73\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}70.25\\ \cellcolor{gray!30}\textbf{(+3.07\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+SFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}87.35\\ \cellcolor{gray!30}\textbf{(+1.53\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.90\\ \cellcolor{gray!30}\textbf{(+0.87\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.09\\ (-0.24\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.80\\ \cellcolor{gray!30}\textbf{(+0.60\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.22\\ \cellcolor{gray!30}\textbf{(+0.79\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.85\\ \cellcolor{gray!30}\textbf{(+0.74\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}99.05\\ (-0.32\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.90\\ \cellcolor{gray!30}\textbf{(+0.27\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}33.33\\ \cellcolor{gray!30}\textbf{(+13.02\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}48.60\\ \cellcolor{gray!30}\textbf{(+8.82\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.19\\ \cellcolor{gray!30}\textbf{(+2.73\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}70.25\\ \cellcolor{gray!30}\textbf{(+3.07\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+VAIE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}86.91\\ \cellcolor{gray!30}\textbf{(+1.02\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.97\\ \cellcolor{gray!30}\textbf{(+0.96\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}63.97\\ \cellcolor{gray!30}\textbf{(+1.15\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.26\\ \cellcolor{gray!30}\textbf{(+1.25\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.44\\ \cellcolor{gray!30}\textbf{(+1.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.11\\ \cellcolor{gray!30}\textbf{(+1.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}98.73\\ (-0.64\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.74\\ \cellcolor{gray!30}\textbf{(+0.10\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}33.33\\ \cellcolor{gray!30}\textbf{(+13.02\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}48.15\\ \cellcolor{gray!30}\textbf{(+7.81\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.03\\ \cellcolor{gray!30}\textbf{(+2.48\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}69.94\\ \cellcolor{gray!30}\textbf{(+2.61\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+DFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}87.35\\ \cellcolor{gray!30}\textbf{(+1.53\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.75\\ \cellcolor{gray!30}\textbf{(+0.67\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.65\\ (-0.93\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.48\\ \cellcolor{gray!30}\textbf{(+0.15\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.00\\ \cellcolor{gray!30}\textbf{(+0.50\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.61\\ \cellcolor{gray!30}\textbf{(+0.42\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}99.05\\ (-0.32\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}92.04\\ \cellcolor{gray!30}\textbf{(+0.43\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}34.62\\ \cellcolor{gray!30}\textbf{(+17.40\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}50.00\\ \cellcolor{gray!30}\textbf{(+11.96\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.83\\ \cellcolor{gray!30}\textbf{(+3.72\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.02\\ \cellcolor{gray!30}\textbf{(+4.20\%)}\end{tabular} \\  
  \hline
  \begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FAPR)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}85.29\\ (-0.86\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.18\\ (-0.06\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}64.26\\ \cellcolor{gray!30}\textbf{(+1.61\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.82\\
  \cellcolor{gray!30}\textbf{(+0.63\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.78\\
  \cellcolor{gray!30}\textbf{(+0.20\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.50\\
  \cellcolor{gray!30}\textbf{(+0.27\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}99.68\\
  \cellcolor{gray!30}\textbf{(+0.31\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.68\\
  \cellcolor{gray!30}\textbf{(+0.03\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}28.21\\(-4.34\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.56\\(-2.46\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.94\\(-0.76\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67.62\\(-0.79\%)\end{tabular} 
  \\ \hline
  \begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FDA)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}81.91\\(-4.79\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.14\\(-1.41\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.76\\
  \cellcolor{gray!30}\textbf{(+5.57\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.24\\
  \cellcolor{gray!30}\textbf{(+1.22\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}74.34\\(-0.39\%)\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}74.19\\(-0.15\%)\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}99.68\\
  \cellcolor{gray!30}\textbf{(+0.31\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.81\\
  \cellcolor{gray!30}\textbf{(+0.17\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}29.49\\(+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}45.10\\
  \cellcolor{gray!30}\textbf{(+0.99\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}64.58\\
  \cellcolor{gray!30}\textbf{(+0.23\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}68.46\\
  \cellcolor{gray!30}\textbf{(+0.44\%)}\end{tabular} \\ \hline
  \begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+All)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}85.29\\(-0.86\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.23\\(+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}64.41\\
  \cellcolor{gray!30}\textbf{(+1.85\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.92\\
  \cellcolor{gray!30}\textbf{(+0.77\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.85\\
  \cellcolor{gray!30}\textbf{(+0.29\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.58\\ 
  \cellcolor{gray!30}\textbf{(+0.38\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}99.05\\(-0.32\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}91.76\\
  \cellcolor{gray!30}\textbf{(+0.12\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}32.05\\
  \cellcolor{gray!30}\textbf{(+8.68\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}47.17\\
  \cellcolor{gray!30}\textbf{(+5.62\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}65.55\\
  \cellcolor{gray!30}\textbf{(+1.74\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}69.47\\
  \cellcolor{gray!30}\textbf{(+1.92\%)}\end{tabular}\\ 
  \hhline{=============}
SVFAP-B &
  81.18 &
  77.47 &
  71.62 &
  75.21 &
  76.40 &
  76.34 &
  99.05 &
  90.57 &
  20.51 &
  32.99 &
  59.78 &
  61.78 \\ \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+FAUD)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}83.09\\
  \cellcolor{gray!30}\textbf{(+2.35\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}78.25\\
  \cellcolor{gray!30}\textbf{(+1.01\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}70.74\\(-1.23\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.39\\
  \cellcolor{gray!30}\textbf{(+0.24\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.91\\
  \cellcolor{gray!30}\textbf{(+0.67\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.82\\
  \cellcolor{gray!30}\textbf{(+0.63\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}92.38\\(-6.73\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}89.26\\(-1.45\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}41.03\\
  \cellcolor{gray!30}\textbf{(+100.05\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}47.76\\
  \cellcolor{gray!30}\textbf{(+44.77\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}66.70\\
  \cellcolor{gray!30}\textbf{(+11.58\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}68.51\\
  \cellcolor{gray!30}\textbf{(+10.89\%)}\end{tabular}\\
  \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+FAUD)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}79.56\\(-2.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.51\\
  \cellcolor{gray!30}\textbf{(+0.05\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.26\\
  \cellcolor{gray!30}\textbf{(+3.69\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.28\\ 
  \cellcolor{gray!30}\textbf{(+1.42\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.91\\
  \cellcolor{gray!30}\textbf{(+0.67\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.90\\
  \cellcolor{gray!30}\textbf{(+0.73\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}89.21\\(-9.93\%)\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}87.95\\(-2.89\%)\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}44.87\\
  \cellcolor{gray!30}\textbf{(+118.77\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}47.62\\
  \cellcolor{gray!30}\textbf{(+44.35\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}67.04\\
  \cellcolor{gray!30}\textbf{(+12.14\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}67.78\\
  \cellcolor{gray!30}\textbf{(+9.71\%)}\end{tabular}\\
  \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+SFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}80.44\\(-0.91\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.48\\
  \cellcolor{gray!30}\textbf{(+0.01\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.79\\
  \cellcolor{gray!30}\textbf{(+1.63\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.69\\
  \cellcolor{gray!30}\textbf{(+0.64\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.62\\
  \cellcolor{gray!30}\textbf{(+0.29\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.58\\
  \cellcolor{gray!30}\textbf{(+0.31\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}90.48\\(-8.65\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}88.51\\(-2.27\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}43.59\\
  \cellcolor{gray!30}\textbf{(+112.53\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}47.89\\
  \cellcolor{gray!30}\textbf{(+45.17\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}67.03\\
  \cellcolor{gray!30}\textbf{(+12.13\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}68.20\\
  \cellcolor{gray!30}\textbf{(+10.39\%)}\end{tabular}\\
  \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+VAIE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}81.91\\
  \cellcolor{gray!30}\textbf{(+0.90\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}77.96\\
  \cellcolor{gray!30}\textbf{(+0.63\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}71.76\\
  \cellcolor{gray!30}\textbf{(+0.20\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.60\\
  \cellcolor{gray!30}\textbf{(+0.52\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.84\\
  \cellcolor{gray!30}\textbf{(+0.58\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.78\\
  \cellcolor{gray!30}\textbf{(+0.58\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}94.60\\(-4.49\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}89.76\\(-0.89\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}34.62\\
  \cellcolor{gray!30}\textbf{(+68.80\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}44.26\\
  \cellcolor{gray!30}\textbf{(+34.16\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}64.61\\
  \cellcolor{gray!30}\textbf{(+8.08\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}67.01\\
  \cellcolor{gray!30}\textbf{(+8.47\%)}\end{tabular}\\
  \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+DFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}83.53\\
  \cellcolor{gray!30}\textbf{(+2.89\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}78.34\\
  \cellcolor{gray!30}\textbf{(+1.12\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}70.29\\(-1.86\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.28\\
  \cellcolor{gray!30}\textbf{(+0.09\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.91\\
  \cellcolor{gray!30}\textbf{(+0.67\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}76.81\\
  \cellcolor{gray!30}\textbf{(+0.62\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}86.98\\(-12.19\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}87.40\\(-3.50\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}51.28\\
  \cellcolor{gray!30}\textbf{(+150.02\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}50.31\\ 
  \cellcolor{gray!30}\textbf{(+52.50\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}69.13\\
  \cellcolor{gray!30}\textbf{(+15.64\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}68.86\\
  \cellcolor{gray!30}\textbf{(+11.46\%)}\end{tabular}
  \\ \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+FAPR)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}80.00\\(-1.45\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.00\\(-0.61\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}72.21\\
  \cellcolor{gray!30}\textbf{(+0.82\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}75.13\\(-0.11\%)\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}76.10\\(-0.39\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.07\\(-0.35\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}99.37\\
  \cellcolor{gray!30}\textbf{(+0.32\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}90.86\\
  \cellcolor{gray!30}\textbf{(+0.32\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}21.79\\
  \cellcolor{gray!30}\textbf{(+6.24\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}35.05\\
  \cellcolor{gray!30}\textbf{(+6.24\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}60.58\\
  \cellcolor{gray!30}\textbf{(+1.34\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}62.95\\
  \cellcolor{gray!30}\textbf{(+1.89\%)}\end{tabular}
  \\ \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+FDA)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.21\\(-4.89\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.20\\(-1.64\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}74.56\\
  \cellcolor{gray!30}\textbf{(+4.10\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}75.56\\
  \cellcolor{gray!30}\textbf{(+0.47\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}75.88\\(-0.68\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}75.88\\(-0.60\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}98.10\\(-0.96\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}90.48\\(-0.10\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}24.36\\
  \cellcolor{gray!30}\textbf{(+18.77\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}36.89\\
  \cellcolor{gray!30}\textbf{(+11.82\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}61.23\\
  \cellcolor{gray!30}\textbf{(+2.43\%)}\end{tabular}&
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}63.69\\
  \cellcolor{gray!30}\textbf{(+3.09\%)}\end{tabular}
  \\ \hline
\begin{tabular}[c]{@{}c@{}}SVFAP-B\\ (+All)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}85.15\\ \cellcolor{gray!30}\textbf{(+4.89\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}78.08\\ \cellcolor{gray!30}\textbf{(+0.79\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67.06\\ (-6.37\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}73.73\\ (-1.97\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.10\\ (-0.39\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}75.90\\ (-0.58\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}96.83\\ (-2.24\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}90.77\\ \cellcolor{gray!30}\textbf{(+0.22\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}33.33\\ \cellcolor{gray!30}\textbf{(+62.51\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}45.61\\ \cellcolor{gray!30}\textbf{(+38.25\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}65.08\\ \cellcolor{gray!30}\textbf{(+8.87\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}68.19\\ \cellcolor{gray!30}\textbf{(+10.38\%)}\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|ccccccccccccccc|ccc}
\Xhline{4.5px}
\rowcolor{gray!15} 
\cellcolor{gray!15} &
  \multicolumn{3}{c}{\cellcolor{gray!15}Openness} &
  \multicolumn{3}{c}{\cellcolor{gray!15}Conscientiousness} &
  \multicolumn{3}{c}{\cellcolor{gray!15}Extraversion} &
  \multicolumn{3}{c}{\cellcolor{gray!15}Agreeableness} &
  \multicolumn{3}{c|}{\cellcolor{gray!15}Neuroticism} &
  \multicolumn{3}{c}{\cellcolor{gray!15}Mean} \\ 
  \hhline{~---||---||---||---||---||---} 
\rowcolor{gray!15} 
\multirow{-2}{*}{\cellcolor{gray!15}Model} &
  PCC↑ &
  CCC↑ &
  MSE↓ &
  PCC↑ &
  CCC↑ &
  MSE↓ &
  PCC↑ &
  CCC↑ &
  MSE↓ &
  PCC↑ &
  CCC↑ &
  MSE↓ &
  PCC↑ &
  CCC↑ &
  MSE↓ &
  PCC↑ &
  CCC↑ &
  MSE↓ \\ \hhline{===================}
MGNN(MFN) &
  0.705 &
  0.705 &
  0.012 &
  0.780 &
  0.779 &
  0.010 &
  0.782 &
  0.782 &
  0.010 &
  0.635 &
  0.634 &
  0.013 &
  0.738 &
  0.737 &
  0.012 &
  0.728 &
  0.728 &
  0.011 \\ \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+FAUD)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.703\\ (-0.28\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.780\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.632\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.737\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.736\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+FAUE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.009\\ \cellcolor{gray!30}\textbf{(+10.00\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.783\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.31\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.738\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+SFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.707\\ \cellcolor{gray!30}\textbf{(+0.28\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.009\\ \cellcolor{gray!30}\textbf{(+10.00\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.783\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.783\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.31\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.634\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(+7.69\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.740\\ \cellcolor{gray!30}\textbf{(+0.27\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.738\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(+8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.729\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+VAIE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.780\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.779\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.781\\ (-0.13\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.781\\ (-0.13\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.632\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.631\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.738\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.736\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.726\\ (-0.28\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+DFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.780\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.783\\ (+0.13\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.632\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.737\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.737\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+FPLE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.704\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.780\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.779\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.781\\ (-0.13\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.632\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.631\\ (-0.47\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.737\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.736\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.727\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.726\\ (-0.28\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+FDA)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.780\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.779\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.783\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.634\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.634\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.738\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MGNN(MFN)\\ (+All)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.705\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (-8.33\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.782\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.010\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.31\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.633\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.737\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.728\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.012\\ (-9.09\%)\end{tabular} \\ 
  \hhline{===================}
  MAE-DFER-B &
  0.702 &
  0.697 &
  0.014 &
  0.761 &
  0.760 &
  0.012 &
  0.776 &
  0.774 &
  0.011 &
  0.631 &
  0.628 &
  0.014 &
  0.734 &
  0.733 &
  0.013 &
  0.721 &
  0.718 &
  0.013 \\ \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FAUD)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.703\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.701\\ \cellcolor{gray!30}\textbf{(+0.57\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(-8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.52\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.779\\ \cellcolor{gray!30}\textbf{(+0.65\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.010\\ \cellcolor{gray!30}\textbf{(-9.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.633\\ \cellcolor{gray!30}\textbf{(+0.32\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.632\\ \cellcolor{gray!30}\textbf{(+0.64\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.737\\ \cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.736\\ \cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.723\\ \cellcolor{gray!30}\textbf{(+0.28\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.722\\ \cellcolor{gray!30}\textbf{(+0.56\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FAUE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.702\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.698\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.762\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(-8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.52\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.779\\ \cellcolor{gray!30}\textbf{(+0.65\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.010\\ \cellcolor{gray!30}\textbf{(-9.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.633\\ \cellcolor{gray!30}\textbf{(+0.32\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.631\\ \cellcolor{gray!30}\textbf{(+0.48\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.738\\ \cellcolor{gray!30}\textbf{(+0.54\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.737\\ \cellcolor{gray!30}\textbf{(+0.55\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.723\\ \cellcolor{gray!30}\textbf{(+0.28\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.722\\ \cellcolor{gray!30}\textbf{(+0.56\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} \\ 
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+SFER)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.705\\ \cellcolor{gray!30}\textbf{(+0.43\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.701\\ \cellcolor{gray!30}\textbf{(+0.57\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.762\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(-8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.64\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.78\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.010\\ \cellcolor{gray!30}\textbf{(-9.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.632\\ \cellcolor{gray!30}\textbf{(+0.16\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.631\\ \cellcolor{gray!30}\textbf{(+0.48\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.68\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.738\\ \cellcolor{gray!30}\textbf{(+0.68\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.724\\ \cellcolor{gray!30}\textbf{(+0.42\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.722\\ \cellcolor{gray!30}\textbf{(+0.56\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+VAIE)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.701\\ (-0.14\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.701\\ \cellcolor{gray!30}\textbf{(+0.57\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.013\\ \cellcolor{gray!30}\textbf{(-7.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(-8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.779\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.778\\ \cellcolor{gray!30}\textbf{(+0.52\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.010\\ \cellcolor{gray!30}\textbf{(-9.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.630\\ (-0.16\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.630\\ \cellcolor{gray!30}\textbf{(+0.32\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.013\\ \cellcolor{gray!30}\textbf{(-7.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.736\\ \cellcolor{gray!30}\textbf{(+0.27\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.736\\ \cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.722\\ \cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.721\\ \cellcolor{gray!30}\textbf{(+0.42\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular} \\
  \hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+DFER)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.700\\ (-0.28\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.698\\
\cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular}&
\begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.756\\ (-0.66\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.755\\ (-0.66\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.777\\
\cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular}&
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.775\\
\cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular}&
\begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.623\\ (-1.27\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.620\\ (-1.27\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.729\\ (-0.68\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.728\\ (-0.68\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.717\\ (-0.55\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.715\\ (-0.42\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} \\
\hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FPLE)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.703\\
\cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular}&
\begin{tabular}[c]{@{}c@{}}0.694\\ (-0.43\%)\end{tabular}&
\begin{tabular}[c]{@{}c@{}}0.015\\ (-7.14\%)\end{tabular}&
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.764\\
\cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular}&
\begin{tabular}[c]{@{}c@{}}0.759\\ (-0.13\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (-8.33\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.774\\ (-0.26\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.770\\ (-0.52\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.631\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.624\\ (-0.64\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.015\\ (-7.14\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.737\\
\cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.734\\
\cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.014\\ (-7.69\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.722\\
\cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.716\\ (-0.28\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} \\
\hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+FDA)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.703\\
\cellcolor{gray!30}\textbf{(+0.14\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.693\\ (-0.57\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.015\\ (-7.14\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.766\\
\cellcolor{gray!30}\textbf{(+0.66\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.762\\
\cellcolor{gray!30}\textbf{(+0.26\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.012\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.779\\
\cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.775\\
\cellcolor{gray!30}\textbf{(+0.13\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.011\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.632\\
\cellcolor{gray!30}\textbf{(+0.16\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.624\\ (-0.64\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.737\\
\cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.736\\ \cellcolor{gray!30}\textbf{(+0.41\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.723\\
\cellcolor{gray!30}\textbf{(+0.28\%)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.718\\ (+0.00\%)\end{tabular} &
\begin{tabular}[c]{@{}c@{}}0.013\\ (+0.00\%)\end{tabular} \\
\hline
\begin{tabular}[c]{@{}c@{}}MAE-DFER-B\\ (+All)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.704\\ \cellcolor{gray!30}\textbf{(+0.28\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.702\\ \cellcolor{gray!30}\textbf{(+0.72\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.764\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.763\\ \cellcolor{gray!30}\textbf{(+0.39\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.011\\ \cellcolor{gray!30}\textbf{(-8.33\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.781\\ \cellcolor{gray!30}\textbf{(+0.64\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.780\\ \cellcolor{gray!30}\textbf{(+0.78\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.010\\ \cellcolor{gray!30}\textbf{(-9.09\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.632\\ \cellcolor{gray!30}\textbf{(+0.16\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.632\\ \cellcolor{gray!30}\textbf{(+0.64\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.014\\ (+0.00\%)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.68\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.739\\ \cellcolor{gray!30}\textbf{(+0.82\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.724\\ \cellcolor{gray!30}\textbf{(+0.42\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.723\\ \cellcolor{gray!30}\textbf{(+0.70\%)}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}\cellcolor{gray!30}0.012\\ \cellcolor{gray!30}\textbf{(-7.69\%)}\end{tabular}
